A Neural Receiver for 5G NR Multi-user MIMO

We introduce a neural network (NN)-based multiuser multiple-input multiple-output (MU-MIMO) receiver with 5G New Radio (5G NR) physical uplink shared channel (PUSCH) compatibility. The NN architecture is based on convolution layers to exploit the time and frequency correlation of the channel and a graph neural network (GNN) to handle multiple users. The proposed architecture adapts to an arbitrary number of sub-carriers and supports a varying number of multiple-input multiple-output (MIMO) layers and users without the need for any retraining. The receiver operates on an entire 5G NR slot, i.e., processes the entire received orthogonal frequency division multiplexing (OFDM) time-frequency resource grid by jointly performing channel estimation, equalization, and demapping. The proposed architecture operates less than 1 dB away from a baseline using linear minimum mean square error (LMMSE) channel estimation with K-best detection but benefits from a significantly lower computational complexity. We show the importance of a carefully designed training process such that the trained receiver is universal for a wide range of different unseen channel conditions. Finally, we demonstrate the results of a hardware-in-the-loop verification based on 3GPP compliant conformance test scenarios.

==> figs/ber_mwc.tikz <==
\begin{tikzpicture}
	\pgfplotsset{compat=1.5}
	\tikzset{font={\fontsize{7pt}{7}\selectfont}}
	\begin{axis}[
		xmode=normal,
		ymode=log,
		xlabel=$E_b/N_0~(\mathrm{dB})$,
		ylabel=$\mathrm{TBLER}$,
		y label style={at={(axis description cs:-0.1,.5)},anchor=south},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		xmin = -2,
		xmax = 7,
		ymax = 1e-0,
		ymin = 7e-4,
		mark size=1.5pt,
		legend style={nodes={scale=0.65, transform shape}},
		legend pos = south west,
		%legend style={at={(axis cs:1,0.00001)},anchor=no west},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=4.6cm,
		legend cell align={left},
		line width=1pt]

		\addplot+ [anthrazit, mark options={fill=anthrazit}]
		table[x=snr, y=perfcsi, col sep=comma]{figs/mwc_results.txt};
		\addlegendentry{Baseline - Perfect-CSI + K-Best Det.}

		\addplot+ [lila, mark options={fill=lila}]
		table[x=snr, y=ml, col sep=comma]{figs/mwc_results.txt};
		\addlegendentry{Baseline - LMMSE Chest. + K-Best Det.}

		\addplot+ [orange, mark options={fill=orange}]
		table[x=snr, y=baseline, col sep=comma]{figs/mwc_results.txt};
		\addlegendentry{Baseline - LS Chest. + LMMSE Det.}

		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=mwc, col sep=comma]{figs/mwc_results.txt};
		\addlegendentry{Neural Receiver}

		\addplot[only marks, mark size=1.5, mittelblau, mark options={color=mittelblau, fill=mittelblau}]
		coordinates{
			(0,1)
			(1, 0.7)
			(2, 0.33)
			(3, 0.098)
			(4, 0.011)
			(5, 0.0019)};
		\addlegendentry{Measured Perf. Neural Receiver}

	\end{axis}
\end{tikzpicture}




==> figs/ber_users4.tikz <==
\pgfplotsset{compat=1.5}
\tikzset{font={\fontsize{8pt}{8}\selectfont}}

\def\figheight{4.1}
\def\figwidth{0.245\textwidth}
\def\vspacedist{-0.2}

\ref{jointLegend}

\vspace*{-0.1cm}
\begin{subfigure}[b]{\figwidth}
	\begin{tikzpicture}
		\begin{axis}[
            legend to name=jointLegend,  % the legend is assigned a name
			legend columns=-1,
			legend style={line width=1pt,nodes={scale=0.93, transform shape}},
			xmode=normal,
			ymode=log,
			xlabel=$E_b/N_0~(\mathrm{dB})$,
			ylabel=$\mathrm{TBLER}$,
			y label style={at={(axis description cs:-0.3,.5)},anchor=south},
			x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
			xmin = -8,
			xmax = 4,
			ymax = 1e-0,
			ymin = 2.e-3,
			mark size=1.5pt,
			%legend style={nodes={scale=0.65, transform shape}},
			%legend pos = north east,
			%legend style={at={(axis cs:1,0.00001)},anchor=no west},
			grid=both,
			minor grid style={gray!25},
			major grid style={gray!25},
			width=\columnwidth,
			height=\figheight cm,
			legend cell align={left},
			line width=1pt]

		\addplot+ [anthrazit, mark options={fill=anthrazit}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_1_perfcsi.csv};
		\addlegendentry{Baseline - Perfect-CSI + K-Best Det.}

		\addplot+ [lila, mark repeat=2,mark phase=2, mark options={fill=lila}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_1_lmmse+kbest.csv};
		\addlegendentry{Baseline - LMMSE Chest. + K-Best Det.}
		\addplot+ [orange, mark repeat=2, mark phase=2,mark options={fill=orange}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_1_lslin+lmmse.csv};
		\addlegendentry{Baseline - LS Chest. + LMMSE Det.}
		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_1_nn.csv};
		\addlegendentry{Neural Receiver}
	\end{axis}
\end{tikzpicture}
\vspace*{\vspacedist cm}
\label{fig:ber_nt1}
\caption{$N_T=1$}
\end{subfigure}
%\hspace*{-3.9cm}
\begin{subfigure}[b]{\figwidth}
	\begin{tikzpicture}
	\begin{axis}[
		xmode=normal,
		ymode=log,
		xlabel=$E_b/N_0~(\mathrm{dB})$,
		ylabel=$\mathrm{TBLER}$,
		y label style={at={(axis description cs:-0.3,.5)},anchor=south},
		x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        xmin = -8,
        xmax = 4,
        ymax = 1e-0,
        ymin = 2.e-3,
		mark size=1.5pt,
		%legend style={nodes={scale=0.65, transform shape}},
		%legend pos = north east,
		%legend style={at={(axis cs:1,0.00001)},anchor=no west},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=\figheight cm,
		%legend cell align={left},
		line width=1pt,
        %legend columns=-1,             % This is required for having the legend items in a single row
        %legend to name=named,          % This gives the legend a name
        %name=cname]                    % This gives the axis a name]
		]

		\addplot+ [anthrazit, mark options={fill=anthrazit}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_2_perfcsi.csv};
		%\addlegendentry{Baseline - Perfect-CSI (lower bound)}

		\addplot+ [lila, mark options={fill=lila}, mark indices={1,3,5,7,9,11,14,15}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_2_lmmse+kbest.csv};
		%\addlegendentry{Baseline - LMMSE+K-Best (approx. ML)}
		%\addplot+ [lila, mark options={fill=lila}]
		%table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_1_lmmse+kbest.csv};
		%\addplot+ [lila, mark options={fill=lila}]
		%table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_3_lmmse+kbest.csv};
		%\addplot+ [lila, mark options={fill=lila}]
		%table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_4_lmmse+kbest.csv};



		\addplot+ [orange, mark repeat=2, mark phase=2,mark options={fill=orange}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_2_lslin+lmmse.csv};
		%\addlegendentry{Baseline - LS+LMMSE}

		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_2_nn.csv};
		%\addlegendentry{Neural Receiver}

	\end{axis}
    %\node[at=(cname.north),anchor=north,yshift=0.75cm,xshift=-0.8cm] {\ref{named}};
	\end{tikzpicture}
	\vspace*{\vspacedist cm}
	\label{fig:ber_nt2}
	%\captionsetup{margin=7cm, width=3cm}
	%\captionsetup{justification=centering, margin={6.cm, -3cm}}
	\subcaption{$N_T=2$}
\end{subfigure}
%\hspace*{3.7cm}
\begin{subfigure}[b]{\figwidth}
	\begin{tikzpicture}
	\begin{axis}[
		xmode=normal,
		ymode=log,
		xlabel=$E_b/N_0~(\mathrm{dB})$,
		ylabel=$\mathrm{TBLER}$,
		y label style={at={(axis description cs:-0.3,.5)},anchor=south},
		x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        xmin = -8,
        xmax = 4,
        ymax = 1e-0,
        ymin = 2.e-3,
		mark size=1.5pt,
		%legend style={nodes={scale=0.65, transform shape}},
		%legend pos = north east,
		%legend style={at={(axis cs:1,0.00001)},anchor=no west},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=\figheight cm,
		%legend cell align={left},
		line width=1pt]

		\addplot+ [anthrazit, mark options={fill=anthrazit}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_3_perfcsi.csv};
		%\addlegendentry{Baseline - Perfect-CSI (lower bound)}

		\addplot+ [lila, mark options={fill=lila}, mark indices={1,3,5,7,9,11,14,15}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_3_lmmse+kbest.csv};
		%\addlegendentry{Baseline - LMMSE+K-Best (approx. ML)}

		\addplot+ [orange, mark repeat=2, mark phase=2, mark options={fill=orange}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_3_lslin+lmmse.csv};
		%\addlegendentry{Baseline - LS+LMMSE}

		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_3_nn.csv};
		%\addlegendentry{Neural Receiver}

	\end{axis}
	\end{tikzpicture}
	\label{fig:ber_nt3}
	\vspace*{\vspacedist cm}
	\caption{$N_T=3$}
\end{subfigure}
%\hfill
\begin{subfigure}[b]{\figwidth}
	\begin{tikzpicture}
	\begin{axis}[
		xmode=normal,
		ymode=log,
		xlabel=$E_b/N_0~(\mathrm{dB})$,
		ylabel=$\mathrm{TBLER}$,
		y label style={at={(axis description cs:-0.3,.5)},anchor=south},
		x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        xmin = -8,
        xmax = 4,
        ymax = 1e-0,
        ymin = 2.e-3,
		mark size=1.5pt,
		%legend style={nodes={scale=0.65, transform shape}},
		%legend pos = north east,
		%legend style={at={(axis cs:1,0.00001)},anchor=no west},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		width=\columnwidth,
		height=\figheight cm,
		%legend cell align={left},
		line width=1pt]

		\addplot+ [anthrazit, mark options={fill=anthrazit}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_4_perfcsi.csv};
		%\addlegendentry{Baseline - Perfect-CSI (lower bound)}

		\addplot+ [lila, mark options={fill=lila}, mark indices={0,2,4,6,8,10,12,15,17}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_4_lmmse+kbest.csv};
		%\addlegendentry{Baseline - LMMSE+K-Best (approx. ML)}

		\addplot+ [orange, mark repeat=2, mark phase=2,mark options={fill=orange}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_4_lslin+lmmse.csv};
		%\addlegendentry{Baseline - LS+LMMSE}

		\addplot+ [apfelgruen, mark options={fill=apfelgruen}]
		table[x=snr, y=bler, col sep=comma]{figs/data/cdm4_4_nn.csv};
		%\addlegendentry{Neural Receiver}

	\end{axis}
	\end{tikzpicture}
	\label{fig:ber_nt4}
	\vspace*{\vspacedist cm}
	\caption{$N_T=4$}
\end{subfigure}


==> figs/cnn_init.tikz <==
\begin{tikzpicture}


\tikzstyle{box} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=1.4em, text width=6.6em, align=center, thick]

\tikzstyle{boxsmall} = [draw,rounded corners=.1cm, minimum height=1.5em, text width=1.8em, align=center, thick]

% List of layers
\def\stringList{{Concatenate},{Separable Conv.},{Layer Norm.},{ReLU},{Separable Conv.},{Layer Norm.},{ReLU},{Separable Conv.},{Layer Norm.}}
\def\dist{0.75} % box distance

% Generate nodes using the string list
\foreach \s [count=\xi from 1] in \stringList{
    \node[draw, box, rotate=90] (node\xi) at (\xi*\dist, 0) {\s};}

% inputs
\def\off{-1.35}
\node[] (y) at (\off, 1.05) {$\Ym$};
\node[boxsmall] (y1) at (-0.1, 1.05) {$\mathbb{C}2\mathbb{R}$};
\node[] (pe) at (\off, 0.4) {$\Pm_{n_\text{T}}$};
\node[] (no) at (\off, -0.4) {$\Nm_0$};
\node[] (h) at (\off, -1.05) {$\hat{\Hm}_{n_{T}}$};
\node[boxsmall] (h1) at (-0.1, -1.05) {$\mathbb{C}2\mathbb{R}$};
\draw [->,thick] (y) -- (y1.west) {};
\draw [->,thick] (pe) -- ([yshift=0.4cm]node1.north) {};
\draw [->,thick] (no) -- ([yshift=-0.4cm]node1.north) {};
\draw [->,thick] (h) -- (h1.west) {};

% output
\node[] (s) at (7.9,0) {$\Sm_{n_\text{T}^{(0)}}$};
\draw [->,thick] (node9.south) -- (s.west) {};

\end{tikzpicture}


==> figs/cnn_it.tikz <==
\begin{tikzpicture}


\tikzstyle{box} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=1.4em, text width=6.6em, align=center, thick]

\tikzstyle{boxsmall} = [draw,rounded corners=.1cm, minimum height=1.5em, text width=1.8em, align=center, thick]

% List of layers
\def\stringList{{Concatenate},{Separable Conv.},{Layer Norm.},{ReLU},{Separable Conv.},{Layer Norm.},{ReLU},{Separable Conv.}}
\def\dist{0.75} % box distance

% Generate nodes using the string list
\foreach \s [count=\xi from 1] in \stringList{
    \node[draw, box, rotate=90] (node\xi) at (\xi*\dist, 0) {\s};}

\node[draw, circle, thick, minimum size=0.1cm] (resnet) at (9*\dist+0.25, 0.) {$+$};
\node[draw, box, rotate=90] (node9) at (10*\dist+0.5, 0) {Layer Norm.};

% draw paths
\draw [->,thick] (node8.south) -- (resnet.west) {};
\draw [->,thick] (resnet.east) -- (node9.north) {};

% inputs
\def\off{-0.7}
\node[] (pe) at (\off, 0.8) {$\Pm_{n_\text{T}}$};
\node[] (no) at (\off, 0.) {$\Mm_{n_\text{T}}^{(t)}$};
\node[] (s) at (\off, -0.8) {$\Sm_{n_\text{T}}^{(t)}$};

\draw [->,thick] (pe) -- ([yshift=0.8cm]node1.north) {};
\draw [->,thick] (no) -- ([yshift=0.cm]node1.north) {};
\draw [->,thick] (s) -- ([yshift=-0.8cm]node1.north) {};

% output
\node[] (s) at (9.3,0) {$\Sm_{n_\text{T}}^{(t+1)}$};
\draw [->,thick] (node9.south) -- (s.west) {};

% skip connection
\node[] (A) at (-0.05, -0.68) {};
\node[] (B) at (5, -1.6) {};
\node[] (B1) at (4.75, -1.6) {};
% Connect the nodes with a |---| line
\draw[thick, -] (A) |- (B);
\draw[thick, ->] (B1) -| (resnet.south);

\end{tikzpicture}


==> figs/system_overview.tikz <==
\begin{tikzpicture}
\tikzstyle{box} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=3.1em, text width=5em, align=center,thick]
\def\antenna{%
    -- +(0mm,3.0mm) -- +(2.625mm,6.5mm) -- +(-2.625mm,6.5mm) -- +(0mm,3.0mm)
}
\node[box,draw=apfelgruen] (tx1) at (-6.5,0.8) {Transmitter \\Layer 1};
\node[below=0.15cm of tx1] (txi) {\huge $\dots$};
\node[box,draw=apfelgruen, below=0.6cm of tx1] (tx2) {Transmitter \\Layer $N_T$};

%\node[cloud,box,draw=rot, text width=12em] (ch) at (0,0) {Channel\\ $\yv_{n_F, n_S} = \Hm_{n_F, n_S} \xv_{n_F, n_S} + \wv_{n_F, n_S}$};
\node [cloud, draw, cloud puffs=12,cloud puff arc=90, thick, aspect=3.5, inner ysep=-0.2em, text width=15em, align=center] (ch) at (0,0) {Channel (3GPP 38.901,\dots)\\ $\yv_{n_F, n_S} = \Hm_{n_F, n_S} \xv_{n_F, n_S} + \wv_{n_F, n_S}$};

\node[box,draw=mittelblau, text width=11em, minimum height=8em] (rx) at (8.0,0) {};

\draw [->,thick]  ([xshift=0.7cm,yshift=0.4cm]tx1.east) -- ([yshift=0.35cm,xshift=-0.04cm]ch.west) node [midway, above=0.15cm, xshift=0.1cm] {$\xv_1$};
\draw [->,thick]  ([xshift=0.7cm]tx2.east) -- ([yshift=-0.35cm,xshift=-0.04cm]ch.west) node [midway, below=0.2cm, xshift=0.3cm] {$\xv_{N_\text{TX}}$};

\draw [->,thick]  ([yshift=0.6cm]ch.east) -- ([xshift=-0.8cm,yshift=1.0cm]rx.west) node [midway, above=0.15cm] {$\yv_1$};
\draw [->,thick]  ([yshift=-0.4cm]ch.east) -- ([xshift=-0.8cm,yshift=-1.0cm]rx.west) node [midway, below=0.3cm] {$\yv_{N_\text{RX}}$};

\node[left=0.6cm of tx1] (b1) {$\bv_1$};
\node[left=0.6cm of tx2] (b2) {$\bv_{N_\text{T}}$};
\draw [->,thick]  (b1) --(tx1) {};
\draw [->,thick]  (b2) --(tx2) {};

\draw[color=apfelgruen,thick] ([yshift=0.4cm]tx1.east) -- ([xshift=0.3cm,yshift=0.4cm]tx1.east) \antenna;
\draw[color=apfelgruen,thick] ([yshift=-0.4cm]tx1.east) -- ([xshift=0.3cm,yshift=-0.4cm]tx1.east) \antenna;
\draw[color=apfelgruen,thick] ([yshift=0.4cm]tx2.east) -- ([xshift=0.3cm,yshift=0.4cm]tx2.east) \antenna;
\draw[color=apfelgruen,thick] ([yshift=-0.4cm]tx2.east) -- ([xshift=0.3cm,yshift=-0.4cm]tx2.east) \antenna;

\draw[color=mittelblau,thick] ([yshift=1.15cm]rx.west) -- ([xshift=-0.4cm,yshift=1.15cm]rx.west) \antenna;
\draw[color=mittelblau,thick] ([yshift=0.4cm]rx.west) -- ([xshift=-0.4cm,yshift=0.4cm]rx.west) \antenna;
\draw[color=mittelblau,thick] ([yshift=-0.4cm]rx.west) -- ([xshift=-0.4cm,yshift=-0.4cm]rx.west) \antenna;
\draw[color=mittelblau,thick] ([yshift=-1.15cm]rx.west) -- ([xshift=-0.4cm,yshift=-1.15cm]rx.west) \antenna;


% neural receiver
\node[mittelblau] (sync) at (7.2,1.1) {Neural Receiver};
\node[box,draw=mittelblau, text width=4em, minimum height=1.5em, rotate=90] (sync) at (6.5,0) {Sync.};
\node[box,draw=mittelblau, text width=4em, minimum height=1.5em, rotate=90] (fft) at (7.4,0)  {FFT};
\node[box,draw=mittelblau, text width=4em, minimum height=1.5em, rotate=90] (nn) at (8.3,0)  {NN-RX};
\node[box,draw=mittelblau, text width=1.6em, minimum height=1.5em, rotate=90] (tb1) at (9.3,0.75)  {TB Dec.};

\node[box,draw=mittelblau, text width=1.6em, minimum height=1.5em, rotate=90] (tb2) at (9.3,-0.75)  {TB Dec.};

\node[above=0.75cm of rx.east] (llr11) {};
\node[right=0.6cm of llr11] (llr1) {$\ellv_1$};
\node[below=-0.1cm of rx.east] (llrn1) {};
\node[right=0.1cm of llrn1] (llrn) {\huge $\dots$};
\node[below=0.75cm of rx.east] (llr21) {};
\node[right=0.6cm of llr21] (llr2) {$\ellv_{N_\text{T}}$};

\draw [->,thick] ([xshift=-1.3cm]llr11) -- (llr1) {};
\draw [->,thick] ([xshift=-1.3cm]llr21) -- (llr2) {};

\draw [->,thick, mittelblau] (sync.south) -- (fft.north) {};
\draw [->,thick, mittelblau] (fft.south) -- (nn.north) {};

\draw [->,thick, mittelblau] ([yshift=0.75cm]nn.south) -- (tb1.north) {};
\draw [->,thick, mittelblau] ([yshift=-0.75cm]nn.south) -- (tb2.north) {};

\end{tikzpicture}

